Secure Near-Field ISAC with Pinching-Antenna Systems: Exploiting Constructive-Destructive Interference

This paper investigates secure near-field integrated sensing and communication (ISAC) with pinching-antenna systems (PASS), where a base station serves legitimate users while localizing a target that may also eavesdrop on the transmitted data. We jointly design symbol-level precoding (SLP) and the transmit and receive pinching-antenna positions to minimize the Cartesian position error bound (PEB) averaged over the data symbols. Constructive interference ensures reliable reception at the legitimate users, whereas destructive interference drives the target's observation toward incorrect symbol regions without sacrificing the illumination required for sensing. We derive the PEB for unknown complex target reflectivity and establish an exact factorization into transmit-illumination and receive-geometry terms. This decomposition reveals the distinct sensing roles of the two apertures, enables separate receive-placement and joint transmit-placement/SLP optimization, and provides analytical insights into local position identifiability, the range-information limitations of compact arrays, sensing-oriented receive placement, and in-waveguide attenuation. Building on these results, we develop an efficient algorithm by combining geometry-informed receive initialization, one-dimensional transmit-position searches, and convex per-symbol precoding. Numerical results demonstrate sub-millimeter localization, erroneous symbol decisions at the target, an expanded feasible operating region, and substantial gains over fixed-placement PASS and fully digital extremely large-scale MIMO (XL-MIMO) benchmarks.

==> figures/figA.tex <==
% Fig: PEB vs Gamma_k for K = 1,2,3 (solid optimized, dashed unoptimized; dotted: feasibility boundaries)
\begin{tikzpicture}
\begin{semilogyaxis}[cidi, xlabel={$\Gamma_k$ (dB)}, ylabel={PEB (mm)}, xmin=10, xmax=45, xtick={10,15,...,45}, legend pos=north west]
\addplot[c1] table[x=gam, y=opt1] {\datapath figA.dat}; \addlegendentry{$K=1$}
\addplot[c2] table[x=gam, y=opt2] {\datapath figA.dat}; \addlegendentry{$K=2$}
\addplot[c3] table[x=gam, y=opt3] {\datapath figA.dat}; \addlegendentry{$K=3$}
\addplot[c1, dashed, forget plot] table[x=gam, y=un1] {\datapath figA.dat};
\addplot[c2, dashed, forget plot] table[x=gam, y=un2] {\datapath figA.dat};
\addplot[c3, dashed, forget plot] table[x=gam, y=un3] {\datapath figA.dat};
\fbline{blue}{\fbAa} \fbline{red}{\fbAb} \fbline{black}{\fbAc}
\end{semilogyaxis}
\end{tikzpicture}


==> figures/figB.tex <==
% Fig: PEB vs Gamma_k for P = 20, 25, 30 dBm, K = 2 (solid optimized, dashed unoptimized; dotted: feasibility boundaries)
\begin{tikzpicture}
\begin{semilogyaxis}[cidi, xlabel={$\Gamma_k$ (dB)}, ylabel={PEB (mm)}, xmin=10, xmax=45, xtick={10,15,...,45}, legend pos=north west]
\addplot[c1] table[x=gam, y=opt20] {\datapath figB.dat}; \addlegendentry{$P=20$ dBm}
\addplot[c2] table[x=gam, y=opt25] {\datapath figB.dat}; \addlegendentry{$P=25$ dBm}
\addplot[c3] table[x=gam, y=opt30] {\datapath figB.dat}; \addlegendentry{$P=30$ dBm}
\addplot[c1, dashed, forget plot] table[x=gam, y=un20] {\datapath figB.dat};
\addplot[c2, dashed, forget plot] table[x=gam, y=un25] {\datapath figB.dat};
\addplot[c3, dashed, forget plot] table[x=gam, y=un30] {\datapath figB.dat};
\fbline{blue}{\fbBa} \fbline{red}{\fbBb} \fbline{black}{\fbBc}
\end{semilogyaxis}
\end{tikzpicture}


==> figures/figC.tex <==
% Fig 1(b): received symbols over the Monte Carlo deployments, rotated by the intended symbol (Bobs) and by the
%      protected symbol (target/Eve), drawn in the plane of Fig. 1(a): blue cone = CI region of the Bobs (apex at
%      sqrt(Gamma_k) in noise units), red cones = D(s') of the three wrong symbols (apex at sqrt(Gamma_e)), dotted
%      diagonals = QPSK decision boundaries.  The inset zooms on [-\zmL,\zmL]^2 around the origin, where the two
%      margins are visible (they are about 2% and 0.2% of the full scale).  Data: figures/data/figC_*.dat, macros
%      \ciMargin, \diMargin, \scMaxAbs from figures/data/values_mc.tex (export_mc.m).
\pgfmathsetmacro{\scL}{1.08*\scMaxAbs}
\pgfmathsetmacro{\zmL}{2.5*\ciMargin}
% regions and decision boundaries of the rotated plane, for a square window [-#1,#1]^2
\newcommand{\cidiregions}[1]{%
  \addplot[fill=red!15, draw=red!60!black, densely dashed, thick, forget plot] coordinates
    {(-\diMargin,0) (-#1,#1-\diMargin) (-#1,-#1+\diMargin)} -- cycle;
  \addplot[fill=red!15, draw=red!60!black, densely dashed, thick, forget plot] coordinates
    {(0,\diMargin) (#1-\diMargin,#1) (-#1+\diMargin,#1)} -- cycle;
  \addplot[fill=red!15, draw=red!60!black, densely dashed, thick, forget plot] coordinates
    {(0,-\diMargin) (#1-\diMargin,-#1) (-#1+\diMargin,-#1)} -- cycle;
  \addplot[fill=blue!15, draw=blue!60!black, densely dashed, thick, forget plot] coordinates
    {(\ciMargin,0) (#1,#1-\ciMargin) (#1,-#1+\ciMargin)} -- cycle;
  \addplot[gray!70, dotted, thick, no markers, forget plot] coordinates {(-#1,-#1) (#1,#1)};
  \addplot[gray!70, dotted, thick, no markers, forget plot] coordinates {(-#1,#1) (#1,-#1)};}
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[cidi, name=main, axis equal image, xlabel={In-phase (rotated)}, ylabel={Quadrature (rotated)},
  xmin=-\scL, xmax=\scL, ymin=-\scL, ymax=\scL, width=\figwtwo, height=\figwtwo, title={(b)},
  grid=none, legend image post style={mark size=1.6pt},
  legend style={at={(0,0)}, anchor=south west, fill=white, fill opacity=0.85, draw opacity=1, text opacity=1}]
\cidiregions{\scL}
\addplot[only marks, mark=*, mark size=0.6pt, blue] table[x=I, y=Q] {\datapath figC_u1.dat}; \addlegendentry{Bob $1$}
\addplot[only marks, mark=*, mark size=0.6pt, black] table[x=I, y=Q] {\datapath figC_u2.dat}; \addlegendentry{Bob $2$}
\addplot[only marks, mark=*, mark size=0.6pt, red] table[x=I, y=Q] {\datapath figC_eve.dat}; \addlegendentry{target/Eve}
\node[blue!40!black, font=\footnotesize] at (axis cs:0.78*\scL,0.5*\scL) {CI region};
\node[red!50!black, font=\footnotesize] at (axis cs:-0.7*\scL,-0.4*\scL) {$\mathcal{D}(-s_1)$};
\node[red!50!black, font=\footnotesize] at (axis cs:0.45*\scL,0.82*\scL) {$\mathcal{D}(s_1e^{j\pi/2})$};
% window of the inset
\draw[black, line width=0.5pt] (axis cs:-\zmL,-\zmL) rectangle (axis cs:\zmL,\zmL);
\end{axis}
% inset: zoom around the origin, where the CI margin (apex of the blue cone) and the DI margin are visible
\begin{axis}[at={(main.north west)}, anchor=north west, scale only axis,
  width=0.3\figwtwo, height=0.3\figwtwo, xmin=-\zmL, xmax=\zmL, ymin=-\zmL, ymax=\zmL,
  xtick=\empty, ytick=\empty,
  axis background/.style={fill=white}, enlarge x limits=false]
\cidiregions{\zmL}
\addplot[only marks, mark=*, mark size=0.6pt, blue, forget plot] table[x=I, y=Q] {\datapath figC_u1.dat};
\addplot[only marks, mark=*, mark size=0.6pt, black, forget plot] table[x=I, y=Q] {\datapath figC_u2.dat};
\addplot[only marks, mark=*, mark size=0.6pt, red, forget plot] table[x=I, y=Q] {\datapath figC_eve.dat};
\end{axis}
\end{tikzpicture}


==> figures/figCIDI.tex <==
% Fig: CI region of a Bob and DI region of the target/Eve for QPSK (Phi = pi/4), drawn in the complex plane
%      rotated by the intended (s_k) / protected (s_1) symbol.  Blue cone: CI region with margin sqrt(Gamma_k sigma_k^2).
%      Red cones: D(s') of the three wrong symbols with margin sqrt(Gamma_e sigma_e^2); their union is D_DI.
%      Dotted diagonals: QPSK decision boundaries.  Margins are exaggerated for visibility.
\begin{tikzpicture}[scale={0.0041*\figwtwo}, font=\footnotesize, baseline=(current bounding box.center)]
\node[above] at (0,3.4) {(a)};
\clip (-3.8,-3.4) rectangle (3.8,3.4);
\colorlet{ciFill}{blue!15}
\colorlet{diFill}{red!15}
% --- DI cones of the wrong symbols, apices at distance sqrt(Gamma_e sigma_e^2) = 0.8 ---
\fill[diFill] (-0.8,0) -- (-4.2,3.4) -- (-4.2,-3.4) -- cycle;   % D(-s_1)
\fill[diFill] (0,0.8) -- (2.6,3.4) -- (-2.6,3.4) -- cycle;      % D(s_1 e^{j pi/2})
\fill[diFill] (0,-0.8) -- (2.6,-3.4) -- (-2.6,-3.4) -- cycle;   % D(s_1 e^{-j pi/2})
% --- CI cone of the intended symbol, apex at sqrt(Gamma_k sigma_k^2) = 1.6 ---
\fill[ciFill] (1.6,0) -- (4.2,2.6) -- (4.2,-2.6) -- cycle;
% --- QPSK decision boundaries ---
\draw[gray!70, dotted, thick] (-3.4,-3.4) -- (3.4,3.4);
\draw[gray!70, dotted, thick] (-3.4,3.4) -- (3.4,-3.4);
% --- cone boundaries ---
\draw[red!60!black, densely dashed, thick] (-4.2,3.4) -- (-0.8,0) -- (-4.2,-3.4);
\draw[red!60!black, densely dashed, thick] (2.6,3.4) -- (0,0.8) -- (-2.6,3.4);
\draw[red!60!black, densely dashed, thick] (2.6,-3.4) -- (0,-0.8) -- (-2.6,-3.4);
\draw[blue!60!black, densely dashed, thick] (4.2,2.6) -- (1.6,0) -- (4.2,-2.6);
% --- axes ---
\draw[->, thick] (-3.8,0) -- (3.7,0) node[above left] {Re};
\draw[->, thick] (0,-3.4) -- (0,3.3) node[below right] {Im};
% --- half-angle of the decision sector ---
\draw[blue!60!black] (2.3,0) arc (0:45:0.7);
\node[blue!60!black] at (2.5,0.36) {$\Phi$};
% --- thresholds ---
\fill (0,0) circle (1.5pt) node[below left, inner sep=2pt] {$0$};
\fill (1.6,0) circle (1.5pt);
\node[anchor=north east, inner sep=1pt] at (1.75,-0.12) {$\sqrt{\Gamma_k\sigma_k^2}$};
\fill (-0.8,0) circle (1.5pt);
\fill (0,0.8) circle (1.5pt);
\fill (0,-0.8) circle (1.5pt);
\node[anchor=south east, inner sep=1pt, font=\scriptsize] at (-1.25,0.08) {$\sqrt{\Gamma_e\sigma_e^2}$};
% --- region labels ---
\node[blue!40!black, anchor=east] at (3.75,1.0) {CI region};
\node[red!50!black] at (-2.7,-1.1) {$\mathcal{D}(-s_1)$};
\node[red!50!black] at (0.85,2.65) {$\mathcal{D}(s_1e^{j\pi/2})$};
\node[red!50!black] at (-0.85,-2.7) {$\mathcal{D}(s_1e^{-j\pi/2})$};
% --- sample observations ---
\fill[blue!70!black] (3.0,-0.7) circle (1.8pt) node[right, inner sep=2pt] {$\tilde y_k$};
\fill[red!70!black] (-3.2,1.0) circle (1.8pt) node[above, inner sep=2pt] {$\tilde y_e$};
\end{tikzpicture}


==> figures/figD.tex <==
% Fig 5(a): PEB vs normalized receive stagger delta/r_perp (Lemma stagger), alpha = 0 (blue), 0.05 (red), 0.1 Np/m (black)
%      the alpha legend here serves both panels, Fig 5(b) (figJ.tex) carries the solid/dashed legend
%      dashed vertical: delta*_x of (dstar), dotted vertical: PEB-optimal delta* of (cubic)
\begin{tikzpicture}
\begin{semilogyaxis}[cidi, xlabel={$\delta/r_\perp$}, ylabel={PEB (mm)}, no markers, title={(a)}, ymax=60,
  legend style={at={(1,1)}, anchor=north east}]
\addplot[c1] table[x=x, y=peb0] {\datapath figD.dat}; \addlegendentry{$\alpha=0$}
\addplot[c2] table[x=x, y=peb005] {\datapath figD.dat}; \addlegendentry{$\alpha=0.05$}
\addplot[c3] table[x=x, y=peb01] {\datapath figD.dat}; \addlegendentry{$\alpha=0.1$}
\draw[black, dashed, line width=0.8pt] ({axis cs:\dstarJ,1}|-{rel axis cs:0,0}) -- ({axis cs:\dstarJ,1}|-{rel axis cs:0,1});
\draw[black, dotted, line width=1.2pt] ({axis cs:\dstarPEB,1}|-{rel axis cs:0,0}) -- ({axis cs:\dstarPEB,1}|-{rel axis cs:0,1});
\end{semilogyaxis}
\end{tikzpicture}


==> figures/figG.tex <==
% Fig 3: (a) APEB vs Gamma_k, (b) feasibility vs Gamma_k (legend of all schemes, lower-left corner),
%        (c) CDF over the deployments of the PEB (lines) and of the ML RMSE (markers), at 20 dB
%       styles: blue solid optimized, blue dash-dotted unoptimized, black solid XL-MIMO 256, red solid ULA
%       no markers in (a) and (b), so that markers denote only the RMSE of (c)
\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 1, horizontal sep=1.5cm}, cidi, width=0.85\figwthree, height=\fighthree]
\nextgroupplot[ymode=log, ylabel={APEB (mm)}, title={(a)}, xlabel={$\Gamma_k$ (dB)}, xmin=10, xmax=45, xtick={10,15,...,45}]
\addplot[c1, no marks] table[x=gam, y=pass_opt] {\datapath figG.dat};
\addplot[c1, dashdotted, no marks] table[x=gam, y=pass_unopt] {\datapath figG.dat};
\addplot[c3, no marks] table[x=gam, y=xl] {\datapath figG.dat};
\addplot[c2, no marks] table[x=gam, y=ula] {\datapath figG.dat};
\nextgroupplot[ylabel={feasibility probability}, ymin=0, ymax=1.05, title={(b)}, xlabel={$\Gamma_k$ (dB)}, xmin=10, xmax=45, xtick={10,15,...,45},
  legend style={at={(0,0)}, anchor=south west, font=\tiny, row sep=-1pt}]
\addplot[c1, no marks] table[x=gam, y=p_opt] {\datapath figG.dat}; \addlegendentry{PASS, optimized}
\addplot[c1, dashdotted, no marks] table[x=gam, y=p_unopt] {\datapath figG.dat}; \addlegendentry{PASS, unoptimized}
\addplot[c3, no marks] table[x=gam, y=p_xl] {\datapath figG.dat}; \addlegendentry{XL-MIMO ($256$)}
\addplot[c2, no marks] table[x=gam, y=p_ula] {\datapath figG.dat}; \addlegendentry{ULA ($4$)}
\nextgroupplot[xmode=log, xlabel={PEB, RMSE (mm)}, ylabel={CDF}, ylabel shift=-4pt, ymin=0, ymax=1.02, title={(c)},
  legend style={at={(1,0)}, anchor=south east, font=\tiny, row sep=-2.5pt}]
\addlegendimage{black, no marks} \addlegendentry{PEB}
\addlegendimage{black, only marks, mark=o} \addlegendentry{RMSE}
\addplot[c1, no marks] table[x=peb, y=cdf] {\datapath figMSEcdf_opt.dat};
\addplot[c1, only marks, mark=o, mark repeat=10, mark phase=10] table[x=rmse, y=cdf] {\datapath figMSEcdf_opt.dat};
\addplot[c1, dashdotted, no marks] table[x=peb, y=cdf] {\datapath figMSEcdf_unopt.dat};
\addplot[c1, only marks, mark=o, mark repeat=10, mark phase=10] table[x=rmse, y=cdf] {\datapath figMSEcdf_unopt.dat};
\addplot[c3, no marks] table[x=peb, y=cdf] {\datapath figMSEcdf_xl.dat};
\addplot[c3, only marks, mark=o, mark repeat=10, mark phase=10] table[x=rmse, y=cdf] {\datapath figMSEcdf_xl.dat};
\end{groupplot}
\end{tikzpicture}


==> figures/figG3_test.tex <==
% TEST: Fig. 2 with three panels, (a) APEB vs Gamma_k, (b) feasibility vs Gamma_k, (c) CDF of the PEB at 20 dB
%       styles: blue solid optimized, blue dash-dotted unoptimized, black solid XL-MIMO 256, black dashed XL-MIMO 128, red solid ULA
\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 1, horizontal sep=1.5cm}, cidi, width=0.9\figwthree, height=\fighthree]
\nextgroupplot[ymode=log, ylabel={APEB (mm)}, title={(a)}, xlabel={$\Gamma_k$ (dB)}, xmin=10, xmax=45, xtick={10,15,...,45}]
\addplot[c1] table[x=gam, y=pass_opt] {\datapath figG.dat};
\addplot[c1, dashdotted] table[x=gam, y=pass_unopt] {\datapath figG.dat};
\addplot[c3] table[x=gam, y=xl] {\datapath figG.dat};
\addplot[c2] table[x=gam, y=ula] {\datapath figG.dat};
\nextgroupplot[ylabel={feasibility probability}, ymin=0, ymax=1.05, title={(b)}, xlabel={$\Gamma_k$ (dB)}, xmin=10, xmax=45, xtick={10,15,...,45},
  legend style={at={(0,0)}, anchor=south west, font=\tiny, row sep=-1pt}]
\addplot[c1] table[x=gam, y=p_opt] {\datapath figG.dat}; \addlegendentry{PASS, optimized}
\addplot[c1, dashdotted] table[x=gam, y=p_unopt] {\datapath figG.dat}; \addlegendentry{PASS, unoptimized}
\addplot[c3] table[x=gam, y=p_xl] {\datapath figG.dat}; \addlegendentry{XL-MIMO ($256$)}
\addlegendimage{c3, dashed} \addlegendentry{XL-MIMO ($128$)}
\addplot[c2] table[x=gam, y=p_ula] {\datapath figG.dat}; \addlegendentry{ULA ($4$)}
\nextgroupplot[xmode=log, xlabel={PEB (mm)}, ylabel={CDF}, ymin=0, ymax=1.02, title={(c)}, mark repeat=10]
\addplot[c1] table[x=peb, y=cdf] {\datapath figMC1_pass_opt.dat};
\addplot[c1, dashdotted] table[x=peb, y=cdf] {\datapath figMC1_pass_unopt.dat};
\addplot[c3] table[x=peb, y=cdf] {\datapath figMC1_xl.dat};
\addplot[c3, dashed] table[x=peb, y=cdf] {\datapath figMC1_xl128.dat};
\end{groupplot}
\end{tikzpicture}


==> figures/figG_broken.tex <==
% Fig: Monte Carlo benchmarks vs Gamma_k, K = 2: (a) APEB with a broken y axis, (b) fraction of feasible deployments
%      (a) top: ULA only (1e5 to 1e6 mm), bottom: PASS and XL-MIMO (0.05 to 10 mm), diagonal marks at the break
%      blue solid: optimized PASS, blue dash-dotted: unoptimized PASS, black solid: XL-MIMO, red solid: ULA
\begin{tikzpicture}
\pgfplotsset{brk/.style={cidi, scale only axis, width=0.72\figwtwo, xmin=10, xmax=45, xtick={10,15,...,45}}}
% (a), upper part: ULA
\begin{axis}[brk, name=atop, height=0.2\fightwo, ymode=log, ymin=1e5, ymax=1e6, ytick={1e5,1e6},
  axis x line*=top, xticklabels={}, title={(a)}]
\addplot[c2] table[x=gam, y=ula] {\datapath figG.dat};
\end{axis}
% (a), lower part: PASS and XL-MIMO
\begin{axis}[brk, name=abot, at={(atop.south west)}, anchor=north west, yshift=-5pt, height=0.66\fightwo,
  ymode=log, ymin=0.05, ymax=8, ytick={0.1,1}, axis x line*=bottom, xlabel={$\Gamma_k$ (dB)}, ylabel={APEB (mm)},
  ylabel style={at={(ticklabel cs:0.62)}}]
\addplot[c1] table[x=gam, y=pass_opt] {\datapath figG.dat};
\addplot[c1, dashdotted] table[x=gam, y=pass_unopt] {\datapath figG.dat};
\addplot[c3] table[x=gam, y=xl] {\datapath figG.dat};
\end{axis}
% break marks on both vertical axes
\foreach \c in {atop.south west, atop.south east, abot.north west, abot.north east}
  \draw[line width=0.6pt] ($(\c)+(-3pt,-1.5pt)$) -- ($(\c)+(3pt,1.5pt)$);
% (b) feasibility, spanning the full height of (a)
\begin{axis}[brk, name=b, at={(atop.north east)}, anchor=north west, xshift=1.75cm, height={0.86\fightwo+5pt},
  xlabel={$\Gamma_k$ (dB)}, ylabel={feasibility probability}, ymin=0, ymax=1.05, title={(b)},
  legend style={at={(0,0)}, anchor=south west}]
\addplot[c1] table[x=gam, y=p_opt] {\datapath figG.dat}; \addlegendentry{PASS, optimized}
\addplot[c1, dashdotted] table[x=gam, y=p_unopt] {\datapath figG.dat}; \addlegendentry{PASS, unoptimized}
\addplot[c3] table[x=gam, y=p_xl] {\datapath figG.dat}; \addlegendentry{XL-MIMO ($256$ per side)}
\addplot[c2] table[x=gam, y=p_ula] {\datapath figG.dat}; \addlegendentry{ULA ($4$ elements)}
\end{axis}
\end{tikzpicture}


==> figures/figG_twopanel.tex <==
% Fig: Monte Carlo benchmarks vs Gamma_k, K = 2: (a) APEB, (b) fraction of feasible deployments
%      (data: figures/data/figG.dat, exported by export_mc.m)
%      blue solid: optimized PASS, blue dash-dotted: unoptimized PASS, black solid: XL-MIMO, red solid: ULA
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1, horizontal sep=1.7cm}, cidi, width=0.9\figwtwo, height=\fightwo,
  xlabel={$\Gamma_k$ (dB)}, xmin=10, xmax=45, xtick={10,15,...,45}]
\nextgroupplot[ymode=log, ylabel={APEB (mm)}, title={(a)}]
\addplot[c1] table[x=gam, y=pass_opt] {\datapath figG.dat};
\addplot[c1, dashdotted] table[x=gam, y=pass_unopt] {\datapath figG.dat};
\addplot[c3] table[x=gam, y=xl] {\datapath figG.dat};
\addplot[c2] table[x=gam, y=ula] {\datapath figG.dat};
\nextgroupplot[ylabel={feasibility probability}, ymin=0, ymax=1.05, title={(b)}, legend style={at={(0,0)}, anchor=south west}]
\addplot[c1] table[x=gam, y=p_opt] {\datapath figG.dat}; \addlegendentry{PASS, optimized}
\addplot[c1, dashdotted] table[x=gam, y=p_unopt] {\datapath figG.dat}; \addlegendentry{PASS, unoptimized}
\addplot[c3] table[x=gam, y=p_xl] {\datapath figG.dat}; \addlegendentry{XL-MIMO ($256$ per side)}
\addplot[c2] table[x=gam, y=p_ula] {\datapath figG.dat}; \addlegendentry{ULA ($4$ elements)}
\end{groupplot}
\end{tikzpicture}


==> figures/figG_unbroken.tex <==
% Fig: Monte Carlo benchmarks vs Gamma_k, K = 2: (a) APEB, (b) fraction of feasible deployments
%      (data: figures/data/figG.dat, exported by export_mc.m)
%      blue solid: optimized PASS, blue dash-dotted: unoptimized PASS, black solid: XL-MIMO, red solid: ULA
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1, horizontal sep=1.7cm}, cidi, width=0.9\figwtwo, height=\fightwo,
  xlabel={$\Gamma_k$ (dB)}, xmin=10, xmax=45, xtick={10,15,...,45}]
\nextgroupplot[ymode=log, ylabel={APEB (mm)}, title={(a)}]
\addplot[c1] table[x=gam, y=pass_opt] {\datapath figG.dat};
\addplot[c1, dashdotted] table[x=gam, y=pass_unopt] {\datapath figG.dat};
\addplot[c3] table[x=gam, y=xl] {\datapath figG.dat};
\addplot[c2] table[x=gam, y=ula] {\datapath figG.dat};
\nextgroupplot[ylabel={feasibility probability}, ymin=0, ymax=1.05, title={(b)}, legend style={at={(0,0)}, anchor=south west}]
\addplot[c1] table[x=gam, y=p_opt] {\datapath figG.dat}; \addlegendentry{PASS, optimized}
\addplot[c1, dashdotted] table[x=gam, y=p_unopt] {\datapath figG.dat}; \addlegendentry{PASS, unoptimized}
\addplot[c3] table[x=gam, y=p_xl] {\datapath figG.dat}; \addlegendentry{XL-MIMO ($256$ per side)}
\addplot[c2] table[x=gam, y=p_ula] {\datapath figG.dat}; \addlegendentry{ULA ($4$ elements)}
\end{groupplot}
\end{tikzpicture}


==> figures/figH.tex <==
% Fig: APEB over the Monte Carlo deployments vs the number of waveguides, (a) receive N_R at N_T = 4, (b) transmit N_T at N_R = 4
%      the optimized curve (blue, no markers) is drawn last so that it stays visible on top of the initialization curve
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1, horizontal sep=1.7cm}, cidi, width=0.9\figwtwo, height=\fightwo,
  ymode=log, ylabel={APEB (mm)}, ymin=0.03, ymax=1e5, xtick={2,3,...,8}]
\nextgroupplot[xlabel={$N_{\rm R}$ ($N_{\rm T}=4$)}, title={(a)}]
\addplot[c3, dashdotted] table[x=MR, y=init] {\datapath figHa.dat};
\addplot[c2, dashed] table[x=MR, y=unopt] {\datapath figHa.dat};
\addplot[blue, no markers] table[x=MR, y=opt] {\datapath figHa.dat};
\nextgroupplot[xlabel={$N_{\rm T}$ ($N_{\rm R}=4$)}, title={(b)}, legend style={at={(1,1)}, anchor=north east}]
\addlegendimage{blue, no markers, line width=1pt} \addlegendentry{optimized}
\addplot[c3, dashdotted] table[x=MT, y=init] {\datapath figHb.dat}; \addlegendentry{closed-form initialization}
\addplot[c2, dashed] table[x=MT, y=unopt] {\datapath figHb.dat}; \addlegendentry{unoptimized}
\addplot[blue, no markers, forget plot] table[x=MT, y=opt] {\datapath figHb.dat};
\end{groupplot}
\end{tikzpicture}


==> figures/figJ.tex <==
% Fig 5(b): PEB vs target position along the waveguide, alpha = 0, 0.05, 0.1 Np/m (colours as in Fig 5(a), whose legend they share)
%   solid: optimized PASS, dashed: unoptimized PASS, shown by the legend (the prediction columns pr* of figJ.dat are no longer plotted)
\begin{tikzpicture}
\begin{semilogyaxis}[cidi, xlabel={$x_t$ (m)}, ylabel={PEB (mm)}, xmin=1, xmax=9, xtick={1,2,...,9}, title={(b)},
  legend style={at={(0,0.4)}, anchor=west}]
\addlegendimage{black, solid, no markers}\addlegendentry{Optimized}
\addlegendimage{black, dashed, no markers}\addlegendentry{Unoptimized}
\addplot[c1, forget plot] table[x=xt, y=opt0] {\datapath figJ.dat};
\addplot[c2, forget plot] table[x=xt, y=opt005] {\datapath figJ.dat};
\addplot[c3, forget plot] table[x=xt, y=opt01] {\datapath figJ.dat};
\addplot[c1, dashed, forget plot] table[x=xt, y=un0] {\datapath figJ.dat};
\addplot[c2, dashed, forget plot] table[x=xt, y=un005] {\datapath figJ.dat};
\addplot[c3, dashed, forget plot] table[x=xt, y=un01] {\datapath figJ.dat};
\end{semilogyaxis}
\end{tikzpicture}


==> figures/figMC1.tex <==
% Fig: CDF of the PEB over random deployments, K = 2, Gamma_k = 20 dB
%      styles as in Fig. 2 (figG.tex): blue solid optimized, blue dash-dotted unoptimized, black solid XL-MIMO 256, black dashed XL-MIMO 128
\begin{tikzpicture}
\begin{semilogxaxis}[cidi, xlabel={PEB (mm)}, ylabel={CDF}, ymin=0, ymax=1.02, mark repeat=10,
  legend columns=2, legend style={at={(0.5,1.02)}, anchor=south, /tikz/every even column/.append style={column sep=0.3cm}}]
\addplot[c1] table[x=peb, y=cdf] {\datapath figMC1_pass_opt.dat}; \addlegendentry{PASS, optimized}
\addplot[c1, dashdotted] table[x=peb, y=cdf] {\datapath figMC1_pass_unopt.dat}; \addlegendentry{PASS, unoptimized}
\addplot[c3] table[x=peb, y=cdf] {\datapath figMC1_xl.dat}; \addlegendentry{XL-MIMO ($256$ per side)}
\addplot[c3, dashed] table[x=peb, y=cdf] {\datapath figMC1_xl128.dat}; \addlegendentry{XL-MIMO ($128$ per side)}
\end{semilogxaxis}
\end{tikzpicture}


==> figures/figMC2.tex <==
% Fig 6: Monte Carlo vs Gamma_k for K = 1,2,3: (a) APEB, (b) feasibility probability (solid optimized, dashed unoptimized)
%   a single legend in (b), lower left corner, with the three K and the solid/dashed convention
\begin{tikzpicture}
\begin{groupplot}[group style={group size=2 by 1, horizontal sep=1.7cm}, cidi, width=0.9\figwtwo, height=\fightwo,
  xlabel={$\Gamma_k$ (dB)}, xmin=10, xmax=45, xtick={10,15,...,45}]
\nextgroupplot[ymode=log, ylabel={APEB (mm)}, title={(a)}]
\addplot[c1] table[x=gam, y=med_opt1] {\datapath figMC2.dat};
\addplot[c2] table[x=gam, y=med_opt2] {\datapath figMC2.dat};
\addplot[c3] table[x=gam, y=med_opt3] {\datapath figMC2.dat};
\addplot[c1, dashed] table[x=gam, y=med_un1] {\datapath figMC2.dat};
\addplot[c2, dashed] table[x=gam, y=med_un2] {\datapath figMC2.dat};
\addplot[c3, dashed] table[x=gam, y=med_un3] {\datapath figMC2.dat};
\nextgroupplot[ylabel={feasibility probability}, ymin=0, ymax=1.05, title={(b)},
  legend style={at={(0,0)}, anchor=south west, row sep=-2.5pt, inner sep=1pt}]
\addplot[c1] table[x=gam, y=p_opt1] {\datapath figMC2.dat}; \addlegendentry{$K=1$}
\addplot[c2] table[x=gam, y=p_opt2] {\datapath figMC2.dat}; \addlegendentry{$K=2$}
\addplot[c3] table[x=gam, y=p_opt3] {\datapath figMC2.dat}; \addlegendentry{$K=3$}
\addlegendimage{black, solid, no markers}\addlegendentry{Optimized}
\addlegendimage{black, dashed, no markers}\addlegendentry{Unoptimized}
\addplot[c1, dashed, forget plot] table[x=gam, y=p_un1] {\datapath figMC2.dat};
\addplot[c2, dashed, forget plot] table[x=gam, y=p_un2] {\datapath figMC2.dat};
\addplot[c3, dashed, forget plot] table[x=gam, y=p_un3] {\datapath figMC2.dat};
\end{groupplot}
\end{tikzpicture}

